Search for Dark Matter Induced Airglow in Planetary Atmospheres

We point out that dark matter can illuminate planetary skies via ultraviolet airglow. Dark matter annihilation products can excite molecular hydrogen, which then deexcites to produce ultraviolet emission in the Lyman and Werner bands. We search for this new effect by analyzing nightside ultraviolet radiation data from Voyager and New Horizons flybys of Neptune, Uranus, Saturn, and Jupiter. We set new constraints on the dark matter-nucleon scattering cross section for DM above the electron mass; these extend down to $10^{-40}~$cm$^2$ for DM masses around 1 GeV when most of the energy is deposited in the atmosphere. We highlight that future ultraviolet airglow measurements of Solar System planets or other worlds provide a new dark matter discovery avenue.

==> neptune.tex <==
\begin{tikzpicture}
        
    \def\rj{2.5} % Jupiter radius

    % clip white space. to see the boundaries, write "draw" in the square brackets
    \path[use as bounding box] (-{1.3*\rj},{-1.2*\rj}) rectangle ({1.3*\rj},{1.3*\rj});
    
    % planet airglow
    \shade [inner color=green, outer color=white, even odd rule] (0,0) circle (\rj+0.9) circle (\rj);

    % aurorae
    \fill[color=magenta, path fading=north] (0, -\rj) ellipse (\rj*0.3 and \rj*0.1);
    \fill[color=magenta, path fading=south] (0, \rj) ellipse (\rj*0.3 and \rj*0.1);

    % planet
     \begin{scope}
       \fill[blue] (0,0) circle (\rj);
       \clip (0,0) circle (\rj);
        \shade[outer color=blue, inner color=cyan] (-0.8,0.95) circle (4);
    \end{scope}

    
    % DM annihilation
    \node[label=above:{$\chi\chi$}] (A) at (0,0) [circle, fill, inner sep=1.5pt] {};
    \coordinate (B) at ({0.85*\rj*cos(-10)},{0.85*\rj*sin(-10)});
    \draw[dashed] (A) -- node[above] {$\phi$} (B);
    \foreach \i in {-40,-10,20}
        \draw[-latex] (B) -- ++ ({0.7*cos(\i)},{0.7*sin(\i)});

    % heavy mediator
    \node[label=above:{$\chi\chi$}] (C) at ({1.1*\rj*cos(55)},{1.1*\rj*sin(55)}) [circle, fill, inner sep=1.5pt] {};
    \coordinate (D) at ({1.1*\rj*cos(45)},{1.1*\rj*sin(45)});
    \draw[dashed] (C) -- (D);
    \foreach \j in {-70,-20}
        \draw[-latex] (D) -- ++ ({0.4*cos(\j)},{0.4*sin(\j)});
    % text label
    
%\node[text=black] at (-2.5,-1.3) [rotate=120] { {\sc Dark \large}};
%\node[text=black] at (-2.8,0) [rotate=90] { {\sc Matter}};
%\node[text=black] at (-2.5,1.4) [rotate=60] { {\sc Airglow}};

    \draw [decorate,decoration={raise=-2ex,text along path,text align=center,text={|\sc\large|Dark Matter Airglow}}] ({-1.05*\rj},-\rj) to [bend left=40]  ({-1.05*\rj},\rj);

    \draw [decorate,decoration={raise=-2ex,text along path,text align=center,text={|\sc|Aurora}}] ({-\rj},0.9*\rj) to [bend left=40]  ({\rj},0.9*\rj);

    \draw [decorate,decoration={raise=-2ex,text along path,text align=center,text={|\sc|Aurora}}] ({-\rj},-0.75*\rj) to [bend right=40]  ({\rj},-0.75*\rj);
        
\end{tikzpicture}
